Energetic Variational Approaches for inviscid multiphase flow systems with surface flow and tension

We consider the governing equations for the motion of the inviscid fluids in two moving domains and an evolving surface from an energetic point of view. We employ our energetic variational approaches to derive inviscid multiphase flow systems with surface flow and tension. More precisely, we calculate the variation of the flow maps to the action integral for our model to derive both surface flow and tension. We also study the conservation and energy laws of our multiphase flow systems. The key idea of deriving the pressure of the compressible fluid on the surface is to make use of the feature of the barotropic fluid, and the key idea of deriving the pressure of the incompressible fluid on the surface is to apply a generalized Helmholtz-Weyl decomposition on a closed surface.

==> pic1moto.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.7600,22.9000)(11.3800,-36.3000)%
% STR 2 0 3 0 Black White  
% 4 2160 1960 2160 2060 2 0 0 0
% $n_\Gamma$
\put(21.6000,-20.6000){\makebox(0,0)[lb]{$n_\Gamma$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2120 2530 2890 3140 2890 3140 2890 3140
% 
\special{pn 8}%
\special{ar 2120 2530 982 982 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4632 2510 5402 3120 5402 3120 5402 3120
% 
\special{pn 8}%
\special{ar 4632 2510 982 982 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2120 2520 2680 2920 2680 2920 2680 2920
% 
\special{pn 8}%
\special{ar 2120 2520 560 400 0.0000000 6.2831853}%
% SPLINE 2 0 3 0 Black White  
% 41 5162 2320 5176 2383 5177 2449 5162 2517 5135 2583 5094 2648 5040 2710 4977 2766 4904 2816 4825 2858 4738 2892 4650 2917 4559 2930 4471 2933 4386 2926 4305 2907 4233 2880 4170 2844 4115 2797 4075 2745 4048 2685 4033 2622 4032 2556 4047 2488 4075 2421 4115 2357 4169 2295 4233 2239 4305 2189 4386 2147 4471 2113 4560 2088 4650 2076 4738 2072 4824 2079 4904 2098 4977 2125 5041 2162 5094 2207 5135 2260 5162 2320
% 
\special{pn 8}%
\special{pa 5162 2320}%
\special{pa 5170 2351}%
\special{pa 5176 2382}%
\special{pa 5178 2414}%
\special{pa 5177 2446}%
\special{pa 5172 2478}%
\special{pa 5164 2509}%
\special{pa 5154 2540}%
\special{pa 5142 2569}%
\special{pa 5127 2598}%
\special{pa 5110 2625}%
\special{pa 5092 2651}%
\special{pa 5072 2676}%
\special{pa 5050 2700}%
\special{pa 5028 2722}%
\special{pa 5004 2744}%
\special{pa 4979 2764}%
\special{pa 4954 2783}%
\special{pa 4927 2801}%
\special{pa 4900 2818}%
\special{pa 4872 2834}%
\special{pa 4844 2849}%
\special{pa 4815 2863}%
\special{pa 4785 2875}%
\special{pa 4755 2886}%
\special{pa 4725 2896}%
\special{pa 4694 2906}%
\special{pa 4663 2914}%
\special{pa 4632 2921}%
\special{pa 4600 2926}%
\special{pa 4569 2929}%
\special{pa 4537 2932}%
\special{pa 4505 2933}%
\special{pa 4473 2933}%
\special{pa 4441 2932}%
\special{pa 4409 2929}%
\special{pa 4377 2925}%
\special{pa 4346 2918}%
\special{pa 4315 2910}%
\special{pa 4284 2900}%
\special{pa 4254 2889}%
\special{pa 4225 2876}%
\special{pa 4197 2861}%
\special{pa 4170 2844}%
\special{pa 4144 2824}%
\special{pa 4121 2803}%
\special{pa 4099 2779}%
\special{pa 4080 2753}%
\special{pa 4064 2725}%
\special{pa 4052 2696}%
\special{pa 4042 2665}%
\special{pa 4035 2634}%
\special{pa 4031 2602}%
\special{pa 4031 2570}%
\special{pa 4034 2538}%
\special{pa 4041 2507}%
\special{pa 4051 2476}%
\special{pa 4063 2447}%
\special{pa 4077 2418}%
\special{pa 4093 2390}%
\special{pa 4110 2363}%
\special{pa 4130 2338}%
\special{pa 4151 2314}%
\special{pa 4173 2291}%
\special{pa 4197 2269}%
\special{pa 4221 2248}%
\special{pa 4246 2229}%
\special{pa 4272 2210}%
\special{pa 4299 2193}%
\special{pa 4327 2176}%
\special{pa 4355 2162}%
\special{pa 4384 2148}%
\special{pa 4414 2135}%
\special{pa 4443 2123}%
\special{pa 4473 2112}%
\special{pa 4504 2102}%
\special{pa 4535 2094}%
\special{pa 4566 2087}%
\special{pa 4597 2082}%
\special{pa 4629 2078}%
\special{pa 4661 2075}%
\special{pa 4693 2073}%
\special{pa 4725 2072}%
\special{pa 4757 2072}%
\special{pa 4821 2078}%
\special{pa 4852 2084}%
\special{pa 4883 2092}%
\special{pa 4914 2101}%
\special{pa 4944 2111}%
\special{pa 4974 2124}%
\special{pa 5003 2138}%
\special{pa 5030 2155}%
\special{pa 5056 2173}%
\special{pa 5081 2194}%
\special{pa 5103 2217}%
\special{pa 5123 2242}%
\special{pa 5140 2269}%
\special{pa 5153 2298}%
\special{pa 5162 2320}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1260 3650 1260 3750 2 0 0 0
% $\Omega = \Omega_A (t) \cup \Gamma (t) \cup \Omega_B (t)$
\put(12.6000,-37.5000){\makebox(0,0)[lb]{$\Omega = \Omega_A (t) \cup \Gamma (t) \cup \Omega_B (t)$}}%
% STR 2 0 3 0 Black White  
% 4 3860 3660 3860 3760 2 0 0 0
% $\Omega = \Omega_A^\varepsilon (t) \cup \Gamma^\varepsilon (t) \cup \Omega_B^\varepsilon (t)$
\put(38.6000,-37.6000){\makebox(0,0)[lb]{$\Omega = \Omega_A^\varepsilon (t) \cup \Gamma^\varepsilon (t) \cup \Omega_B^\varepsilon (t)$}}%
% STR 2 0 3 0 Black White  
% 4 1920 2500 1920 2600 2 0 0 0
% $\Omega_A (t)$
\put(19.2000,-26.0000){\makebox(0,0)[lb]{$\Omega_A (t)$}}%
% STR 2 0 3 0 Black White  
% 4 4410 2520 4410 2620 2 0 0 0
% $\Omega^\varepsilon_A (t)$
\put(44.1000,-26.2000){\makebox(0,0)[lb]{$\Omega^\varepsilon_A (t)$}}%
% STR 2 0 3 0 Black White  
% 4 1930 3140 1930 3240 2 0 0 0
% $\Omega_B (t)$
\put(19.3000,-32.4000){\makebox(0,0)[lb]{$\Omega_B (t)$}}%
% STR 2 0 3 0 Black White  
% 4 4492 3100 4492 3200 2 0 0 0
% $\Omega^\varepsilon_B (t)$
\put(44.9200,-32.0000){\makebox(0,0)[lb]{$\Omega^\varepsilon_B (t)$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2590 1660 2630 1620 2730 1640 2730 1640 2730 1640
% 
\special{pn 8}%
\special{pa 2590 1660}%
\special{pa 2612 1634}%
\special{pa 2636 1618}%
\special{pa 2665 1616}%
\special{pa 2698 1626}%
\special{pa 2730 1640}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2740 1590 2740 1690 2 0 0 0
% $\partial \Omega$
\put(27.4000,-16.9000){\makebox(0,0)[lb]{$\partial \Omega$}}%
% STR 2 0 3 0 Black White  
% 4 5190 1530 5190 1630 2 0 0 0
% $\partial \Omega$
\put(51.9000,-16.3000){\makebox(0,0)[lb]{$\partial \Omega$}}%
% SPLINE 2 0 3 0 Black White  
% 5 5020 1610 5060 1570 5160 1590 5160 1590 5160 1590
% 
\special{pn 8}%
\special{pa 5020 1610}%
\special{pa 5042 1584}%
\special{pa 5066 1568}%
\special{pa 5095 1566}%
\special{pa 5128 1576}%
\special{pa 5160 1590}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 6 2140 1540 2140 1350 2140 1350 2140 1350 2140 1350 2140 1350
% 
\special{pn 8}%
\special{pa 2140 1540}%
\special{pa 2140 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 2140 1350}%
\special{pa 2120 1417}%
\special{pa 2140 1403}%
\special{pa 2160 1417}%
\special{pa 2140 1350}%
\special{fp}%
\special{pa 2140 1350}%
\special{pa 2140 1350}%
\special{fp}%
\special{pa 2140 1350}%
\special{pa 2140 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 6 4652 1530 4652 1340 4652 1340 4652 1340 4652 1340 4652 1340
% 
\special{pn 8}%
\special{pa 4652 1530}%
\special{pa 4652 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 4652 1340}%
\special{pa 4632 1407}%
\special{pa 4652 1393}%
\special{pa 4672 1407}%
\special{pa 4652 1340}%
\special{fp}%
\special{pa 4652 1340}%
\special{pa 4652 1340}%
\special{fp}%
\special{pa 4652 1340}%
\special{pa 4652 1340}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1400 2200 1500 2 0 0 0
% $n_\Omega$
\put(22.0000,-15.0000){\makebox(0,0)[lb]{$n_\Omega$}}%
% STR 2 0 3 0 Black White  
% 4 4682 1400 4682 1500 2 0 0 0
% $n_\Omega$
\put(46.8200,-15.0000){\makebox(0,0)[lb]{$n_\Omega$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2550 2260 2590 2220 2690 2240 2690 2240 2690 2240
% 
\special{pn 8}%
\special{pa 2550 2260}%
\special{pa 2572 2234}%
\special{pa 2596 2218}%
\special{pa 2625 2216}%
\special{pa 2658 2226}%
\special{pa 2690 2240}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2720 2220 2720 2320 2 0 0 0
% $\Gamma (t)$
\put(27.2000,-23.2000){\makebox(0,0)[lb]{$\Gamma (t)$}}%
% SPLINE 2 0 3 0 Black White  
% 5 5100 2210 5140 2170 5240 2190 5240 2190 5240 2190
% 
\special{pn 8}%
\special{pa 5100 2210}%
\special{pa 5122 2184}%
\special{pa 5146 2168}%
\special{pa 5175 2166}%
\special{pa 5208 2176}%
\special{pa 5240 2190}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5250 2200 5250 2300 2 0 0 0
% $\Gamma^\varepsilon(t)$
\put(52.5000,-23.0000){\makebox(0,0)[lb]{$\Gamma^\varepsilon(t)$}}%
% VECTOR 2 0 3 0 Black White  
% 6 2100 2120 2100 1930 2100 1930 2100 1930 2100 1930 2100 1930
% 
\special{pn 8}%
\special{pa 2100 2120}%
\special{pa 2100 1930}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1930}%
\special{pa 2080 1997}%
\special{pa 2100 1983}%
\special{pa 2120 1997}%
\special{pa 2100 1930}%
\special{fp}%
\special{pa 2100 1930}%
\special{pa 2100 1930}%
\special{fp}%
\special{pa 2100 1930}%
\special{pa 2100 1930}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 6 4450 2120 4375 1945 4375 1945 4375 1945 4375 1945 4375 1945
% 
\special{pn 8}%
\special{pa 4450 2120}%
\special{pa 4375 1945}%
\special{fp}%
\special{sh 1}%
\special{pa 4375 1945}%
\special{pa 4383 2014}%
\special{pa 4396 1994}%
\special{pa 4420 1998}%
\special{pa 4375 1945}%
\special{fp}%
\special{pa 4375 1945}%
\special{pa 4375 1945}%
\special{fp}%
\special{pa 4375 1945}%
\special{pa 4375 1945}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4460 1950 4460 2050 2 0 0 0
% $n_{\Gamma^\varepsilon}$
\put(44.6000,-20.5000){\makebox(0,0)[lb]{$n_{\Gamma^\varepsilon}$}}%
\end{picture}}%

